Disentangled Representation Learning through Unsupervised Symmetry Group Discovery

Symmetry-based disentangled representation learning leverages the group structure of environment transformations to uncover the latent factors of variation. Prior approaches to symmetry-based disentanglement have required strong prior knowledge of the symmetry group's structure, or restrictive assumptions about the subgroup properties. In this work, we remove these constraints by proposing a method whereby an embodied agent autonomously discovers the group structure of its action space through unsupervised interaction with the environment. We prove the identifiability of the true symmetry group decomposition under minimal assumptions, and derive two algorithms: one for discovering the group decomposition from interaction data, and another for learning Linear Symmetry-Based Disentangled (LSBD) representations without assuming specific subgroup properties. Our method is validated on three environments exhibiting different group decompositions, where it outperforms existing LSBD approaches.

==> tikz/cong.tikz <==
\begin{tikzpicture}
  %%% a
  
  % Dessin de la grille 2x3
  \draw[step=1cm, gray, thin] (0,0) grid (3,2);


  % Coordonnées utiles
  \coordinate (Ca) at (0.5,0.5); % point en bas à droite
  \coordinate (Up) at (0.5,1.5); % cellule au-dessus
  \coordinate (Right) at (1.5,0.5); % cellule à droite

  % Point au centre de la cellule en bas à droite
  \fill (Ca) circle (2pt);

  % Flèche courbée vers le haut (y+)
  \draw[->, thick, bend right=40] (Ca) to node[left] {\huge $y^+$} (Up);

  % Flèche courbée vers la gauche (x+)
  \draw[->, thick, bend left=40] (Ca) to node[below] {\huge $x^+$} (Right);
  
  \node (a) at (5.5,1) {\Large (a)};

  \node at (1.5,-1) {$\scalebox{2}{$\cong$}$};
  
  %%% b
  
  % Dessin de la grille 2x3
    \foreach \x in {4,...,10}
      \draw[gray, thin] (\x-5.5,-3) -- (\x-5.5,-2);
    \draw[gray, thin] (-1.5,-3) -- (4.5,-3);
    \draw[gray, thin] (-1.5,-2) -- (4.5,-2);
    
  \coordinate (Cb) at (-1,-2.5); % point en bas à droite
  \coordinate (Right2) at (1,-2.5); % cellule au-dessus
  \coordinate (Right3) at (2,-2.5); % cellule à droite
  
  
  \fill (Cb) circle (2pt);

  % Flèche courbée vers le haut (y+)
  \draw[->, thick, bend right=40] (Cb) to node[below] {\huge $2x^+$} (Right2);

  % Flèche courbée vers la gauche (x+)
  \draw[->, thick, bend left=40] (Cb) to node[above] {\huge $3x^+$} (Right3);
  
  
  \node (a) at (5.5,-2.5) {\Large (b)};
\end{tikzpicture}

==> tikz/equiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$G\times \mathcal Z$};
		\node [style=none] (1) at (3, 0) {$\mathcal Z$};
		\node [style=none] (2) at (3, 3) {$\mathcal W$};
		\node [style=none] (3) at (0, 3) {$G\times \mathcal W$};
		\node [style=none] (4) at (3.25, 1.5) {\small $f$};
		\node [style=none] (5) at (1.75, 3.25) {\small $\cdot_{\mathcal W}$};
		\node [style=none] (6) at (-0.7, 1.5) {\small $id_G\times f$};
		\node [style=none] (7) at (1.75, 0.25) {\small $\cdot_{\mathcal Z}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=head] (3.east) to (2.west);
		\draw [style=head] (2.south) to (1.north);
		\draw [style=head] (0.east) to (1.west);
		\draw [style=head] (3.south) to (0.north);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/expe_3d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 0) {\includegraphics[height=2cm]{img/expe/3dshapes/x2.png}};
		\node [style=none] (2) at (0, 0) {\includegraphics[height=2cm]{img/expe/3dshapes/x.png}};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (-2, -2.5) {};
		\node [style=none] (14) at (-4, -2.5) {\includegraphics[height=2cm]{img/expe/3dshapes/x3.png}};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-2, 0.5) {};
		\node [style=none] (17) at (-2, 2.5) {};
		\node [style=none] (18) at (-4, 2.5) {\includegraphics[height=2cm]{img/expe/3dshapes/x1.png}};
		\node [style=none] (19) at (4, 0) {\includegraphics[height=2cm]{img/expe/3dshapes/x6.png}};
		\node [style=none] (20) at (1, -0.5) {};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=none] (22) at (2, -2.5) {};
		\node [style=none] (23) at (4, -2.5) {\includegraphics[height=2cm]{img/expe/3dshapes/x5.png}};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (2, 0.5) {};
		\node [style=none] (26) at (2, 2.5) {};
		\node [style=none] (27) at (4, 2.5) {\includegraphics[height=2cm]{img/expe/3dshapes/x4.png}};
		\node [style=center] (28) at (-1.5, 1.5) {\small floor\\\small hue};
		\node [style=center] (29) at (-1.5, -1.5) {\small object \\\small hue};
		\node [style=center] (30) at (-1.9, 0.25) {\small wall hue};
		\node [style=center] (31) at (1.9, 0.25) {\small orientation};
		\node [style=center] (32) at (1.5, 1.5) {\small object\\\small scale};
		\node [style=center] (33) at (1.5, -1.5) {\small object\\\small shape};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=head, in=360, out=180] (2.west) to (1.east);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [style=head] (13.center) to (14.east);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [style=head] (17.center) to (18.east);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw [style=head] (22.center) to (23.west);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw [style=head] (26.center) to (27.west);
		\draw [style=head] (2.east) to (19.west);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/expe_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 0) {\includegraphics[height=2cm]{img/expe/coil/x2.png}};
		\node [style=none] (1) at (-8, 0) {\includegraphics[height=2cm]{img/expe/coil/x1}};
		\node [style=none] (2) at (0, 0) {\includegraphics[height=2cm]{img/expe/coil/x}};
		\node [style=none] (3) at (-4, 0.75) {\huge $r_1^+$};
		\node [style=none] (4) at (4, 0.75) {\huge $\sigma$};
		\node [style=none] (5) at (-2, -1.75) {};
		\node [style=none] (6) at (-1.5, -1.75) {};
		\node [style=none] (8) at (-1.75, -2.25) {\huge $\mathcal G_{R_1}$};
		\node [style=none] (9) at (-0.25, -1.75) {};
		\node [style=none] (10) at (0.25, -1.75) {};
		\node [style=none] (11) at (0, -2.25) {\huge $\mathcal G_{R_2}$};
		\node [style=none] (12) at (1.5, -1.75) {};
		\node [style=none] (13) at (2, -1.75) {};
		\node [style=none] (14) at (1.75, -2.25) {\huge $\mathcal G_{R_3}$};
		\node [style=none] (15) at (-1.75, 1.25) {};
		\node [style=none] (16) at (0, 1.25) {};
		\node [style=none] (17) at (1.75, 1.25) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (0, 2.25) {\huge $\mathcal G_{\mathfrak S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=head, in=360, out=180] (2.west) to (1.east);
		\draw [style=head] (2.east) to (0.west);
		\draw [style=dhead, bend left=135, looseness=5.50] (5.center) to (6.center);
		\draw [style=dhead, bend left=135, looseness=5.50] (9.center) to (10.center);
		\draw [style=dhead, bend left=135, looseness=5.50] (12.center) to (13.center);
		\draw [style=dhead, bend left=45] (15.center) to (18.center);
		\draw [style=dhead, bend left=300, looseness=0.75] (17.center) to (18.center);
		\draw [style=dhead, bend right, looseness=0.75] (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/expe_fl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 0) {\includegraphics[height=2cm]{img/expe/flatland/x2}};
		\node [style=none] (1) at (-4.5, 0) {\includegraphics[height=2cm]{img/expe/flatland/x1}};
		\node [style=none] (2) at (0, 0) {\includegraphics[height=2cm]{img/expe/flatland/x}};
		\node [style=none] (3) at (-2.25, 0.75) {\huge $y^-$};
		\node [style=none] (4) at (2.25, 0.75) {\huge $c^+$};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (7) at (1, -1.25) {};
		\node [style=none] (8) at (0, -1.75) {\huge $\mathcal G_X$};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=none] (10) at (-1.25, 1) {};
		\node [style=none] (11) at (-1.75, -0.5) {\huge $\mathcal G_Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=head, in=360, out=180] (2.west) to (1.east);
		\draw [style=head] (2.east) to (0.west);
		\draw [style=dhead] (5.center) to (7.center);
		\draw [style=dhead] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/expe_m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {\includegraphics[height=2cm]{img/expe/mpi3d/x2}};
		\node [style=none] (1) at (-4, 0) {\includegraphics[height=2cm]{img/expe/mpi3d/x1}};
		\node [style=none] (2) at (0, 0) {\includegraphics[height=2cm]{img/expe/mpi3d/x}};
		\node [style=none] (3) at (-2, 0.3) {\large $[0,\theta]$};
		\node [style=none] (3) at (2, 0.3) {\large $[1,\theta]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=head, in=360, out=180] (2.west) to (1.east);
		\draw [style=head] (2.east) to (0.west);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/infty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [draw, circle, minimum size=1cm, label=below:$B$] at (0,0) {};
		\node [style=none, label={[above,yshift=-5pt]:$z^*$}] at (0,0) {$+$};
		\node [style=none] (1) at (-2.5, 0) {$z_1$};
		\node [style=none] (x1) at (-2.2, 0) {$+$};
		\node [style=none] (2) at (2.5, 0) {$z_2$};
		\node [style=none] (x2) at (2.2, 0) {$+$};
		\node [style=none] (3) at (2.2, 1) {};
		\node [style=none] (4) at (1, .2) {$\Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dhead] (x1.center) to (x2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pgm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circ] (0) at (0, 0) {$Z'$};
		\node [style=circ] (1) at ( 2,-0.35) {$X$};
		\node [style=circ] (3) at (-2,0) {$X'$};
		\node [style=none] (5) at (1, 1) {\small \textcolor{blue!70!black}{$p_{\psi,\phi}(z'\mid x, g)$}};
		\node [style=none] (6) at (-1,.5) {\small  \textcolor{green!50!black}{$p_\theta(x'\mid z')$}};
		\node [style=circ] (7) at (2,0.35) {$G$};
		\node [style=none] (8) at (-1,-.5) {\small \textcolor{red!70!black}{$q_\phi(z'\mid x')$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=head, draw=blue!70!black] (1) to (0);
		\draw [style=head, bend right=15, draw=red!70!black] (3) to (0);
		\draw [style=head, draw=blue!70!black] (7) to (0);
		\draw [style=head, bend right=15, draw=green!50!black] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pification.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5,0) {\includegraphics[height=2cm]{img/pification/pi}};
		\node [style=none] (1) at (4, 0) {\includegraphics[height=2cm]{img/pification/Pi}};
		\node [style=none] (2) at (4, 3) {\includegraphics[height=2cm]{img/pification/A}};
		\node [style=none] (3) at (8, 1.5) {\includegraphics[height=2cm]{img/pification/tilde}};
		\node [style=none] (4) at (1.5, -2) {\Huge$\pi_k$};
		\node [style=none] (5) at (4, -2) {\Huge$\pi_k\pi_k^\top$};
		\node [style=none] (6) at (4, 5) {\Huge$A$};
		\node [style=none] (7) at (10, 1.5) {\Huge$\widetilde A$};
        \node [style=none] (8) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=head] (0.east) to (1.west);
		\draw [style=head] (8.east) to (3.west);
		\draw (1.north) to (2.south);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/th3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
    	  \node[align=center] at (0,0) {
        \includegraphics[height=2cm]{img/pification/rho.png} \\
        $\rho(g)$
      };
      
		\node at (1.35,0.2) [circle, fill, inner sep=1pt] {};
		
		
    	  \node[align=center] at (2,0) {
        \includegraphics[height=2cm]{img/pification/zk.png} \\
        $z_1$
      };
      
		\node [style=none] (3) at (2.65, 0.2) {$=$};
		
		
    	  \node[align=center] at (4,0) {
        \includegraphics[height=2cm]{img/pification/tilde.png} \\
        $\rho(g_1)$
      };
      
		\node at (5.35,0.2) [circle, fill, inner sep=1pt] {};
		
		
    	  \node[align=center] at (6,0) {
        \includegraphics[height=2cm]{img/pification/zk.png} \\
        $z_1$
      };
      
		\node [style=none] (7) at (7, 0.2) {\large$\in\mathcal Z_1$};
	\end{pgfonlayer}
\end{tikzpicture}
